Unified Framework for Qualifying Security Boundary of PUFs Against Machine Learning Attacks

Physical Unclonable Functions (PUFs) serve as lightweight, hardware-intrinsic entropy sources widely deployed in IoT security applications. However, delay-based PUFs are vulnerable to Machine Learning Attacks (MLAs), undermining their assumed unclonability. There are no valid metrics for evaluating PUF MLA resistance, but empirical modelling experiments, which lack theoretical guarantees and are highly sensitive to advances in machine learning techniques. To address the fundamental gap between PUF designs and security qualifications, this work proposes a novel, formal, and unified framework for evaluating PUF security against modelling attacks by providing security lower bounds, independent of specific attack models or learning algorithms. We mathematically characterise the adversary's advantage in predicting responses to unseen challenges based solely on observed challenge-response pairs (CRPs), formulating the problem as a conditional probability estimation over the space of candidate PUFs. We present our analysis on previous "broken" PUFs, e.g., Arbiter PUFs, XOR PUFs, Feed-Forward PUFs, and for the first time compare their MLA resistance in a formal way. In addition, we evaluate the currently "secure" CT PUF, and show its security boundary. We demonstrate that the proposed approach systematically quantifies PUF resilience, captures subtle security differences, and provides actionable, theoretically grounded security guarantees for the practical deployment of PUFs.

==> figures/prediction_game.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    node distance = 3.8cm and 1.5cm,
    box/.style = {
        draw, rounded corners, minimum width=3.6cm, minimum height=3.5cm
    },
    smallbox/.style = {
        draw, rounded corners, minimum width=2.3cm, minimum height=1.6cm
    },
    labelbox/.style = {
        font=\bfseries\small, anchor=north west
    },
    arrow/.style = {-{Latex}, thick},
    every node/.append style = {font=\small}
]

% -------------------------
% Nodes
% -------------------------
\node[smallbox] (puf) at (0,0) {};
\node[box, right=of puf] (challenger) {};

% Move A farther right to match longer arrow
\node[smallbox, right=2.3cm of challenger] (adversary) {};

% -------------------------
% Labels (top-left)
% -------------------------
\node[labelbox] at ([xshift=0.1cm, yshift=-0.1cm]puf.north west) {PUF};
\node[labelbox] at ([xshift=0.1cm, yshift=-0.1cm]challenger.north west) {$\mathcal{C}$};
\node[labelbox] at ([xshift=0.1cm, yshift=-0.1cm]adversary.north west) {$\mathcal{A}$};

% -------------------------
% Arrows (split to avoid overlap)
% -------------------------
\draw[arrow] ([yshift=0.3cm]challenger.west) -- node[above] {$c_i,\;c^*$} ([yshift=0.3cm]puf.east);
\draw[arrow] ([yshift=-0.3cm]puf.east) -- node[below] {$r_i,\;r^*$} ([yshift=-0.3cm]challenger.west);

% Challenger -> Adversary (extend)
\draw[arrow] ([yshift=0.3cm]challenger.east) -- node[above] {$CRPs_N,\;c^*$} ([yshift=0.3cm]adversary.west);

% Adversary -> Challenger
\draw[arrow] ([yshift=-0.3cm]adversary.west) -- node[below] {$\hat{r}^*$} ([yshift=-0.3cm]challenger.east);

% -------------------------
% Steps inside Challenger
% -------------------------
\node[align=left, inner sep=2pt] (steps) at (challenger.center) {
    \begin{minipage}{3.2cm}
    ~  \\[2pt]
    ~  \\[2pt]
    $CRPs_N \leftarrow \{c_i, r_i\}_{1..N}$\\[2pt]
    $c^* \leftarrow \{0,1\}^n$\\[2pt]
    $r^* \leftarrow \mathcal{PUF}(c^*)$\\[2pt]
    Send $CRPs_N,\;c^*$ to $\mathcal{A}$\\[2pt]
    Receive $\hat{r}^*$\\[2pt]
    Check $r^* \stackrel{?}{=} \hat{r}^*$
    \end{minipage}
};

\end{tikzpicture}

